Dynamical axion fields coupled with one-dimensional spinless fermions

We investigate coupled dynamics of spinless fermions on a one-dimensional lattice and spins on the links. When the hopping integral and the on-site potential of the fermions depend on the direction of the link spins, the low-energy effective theory predicts that the link spins behave as a dynamical axion field in 1+1 dimensions. The axion field $\theta$ is coupled to the electric field $E$ as $\theta E$, through which the link spins rotate in response to the applied electric field or the chemical potential gradient for charge-neutral fermions. This is the inverse phenomenon of Thouless pumping in the Rice-Mele model. After analyzing the dynamics by approximating the link spins with the classical ones and utilizing the axion Lagrangian, we show the full-quantum dynamics using the tensor network method. Even though we do not explicitly introduce the axion Lagrangian in solving the fermion-spin coupled many-body dynamics, the full-quantum results agree well with those with the classical spin approximation, including the dynamics of the axion field and fermion transport. In addition, we find that the quantum correlation between spins accelerates the dynamics of axion fields as the suppression of the expectation values of the link spins allows them to rotate easily. We also propose a possible experimental setup for cold-atomic systems to implement the Hamiltonian in this study.

==> figure/fig_system.tex <==
    \begin{minipage}[b]{1.0\columnwidth}
		\begin{tikzpicture}
            \node [below left] at (-2.8, 1.5) {(a)};
            \begin{scope}[shift={(0.3, 0)}, scale=0.9]
            
                %ポテンシャル
                \draw [blue, thick, domain=-pi:1.6*pi, samples=100] plot (\x, {+0.3*sin(2.5*\x r)-0.7*sin(5*\x r)-0.3*cos(2.5*\x r) + 0.3})node[right]{};
                % \node [below right] at (1.0, -1.3) {Effective potential for fermions}; 
                % \draw [->, -{Latex}, color = darkgray, line width = 1pt](1.7, -1.3)--(1.5, -0.7);
            % \draw [->, -{Latex}, color = darkgray, line width = 1pt](2.7, -1.7)--(2.3, -2.7);

                %フェルミオン
                \draw [fill, opacity = 0.7, cyan] (2.75, 0.1) circle [radius = 0.18];
                \draw [fill, opacity = 0.7, cyan] (0.25, 0.1) circle [radius = 0.18];
                \draw [fill, opacity = 0.7, cyan] (-0.85, 0.1) circle [radius = 0.18];
                % \node [above left] at (-1, -2) {Fermion}; 
                % \draw [->, -{Latex}, color = darkgray, line width = 1pt](-1.5, -1.6)--(-1.05, -0.3);
                % \draw [->, -{Latex}, color = darkgray, line width = 1pt](-1.5, -2)--(-1.05, -3.2);

                %スピン系
                \draw [fill, opacity = 1.0, Thistle] (4.7, -0.5) circle [radius = 0.2];
%                \draw [fill, opacity = 1.0, teal] (4.7, -0.5) circle [radius = 0.2];
                \draw [<-, line width= 1.8pt, color = RedViolet](4.7, 0) -- (4.7, -1);
%                \draw [<-, line width= 2pt, color = teal](4.7, 0) -- (4.7, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (3.45, -0.5) circle [radius = 0.2];
                \draw [->, line width= 1.8pt, color = RedViolet](3.45, 0) -- (3.45, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (2.18, -0.5) circle [radius = 0.2];
                \draw [<-, line width= 1.8pt, color = RedViolet](2.18, 0) -- (2.18, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (0.93, -0.5) circle [radius = 0.2];
                \draw [->, line width= 1.8pt, color = RedViolet](0.93, 0) -- (0.93, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (-0.34, -0.5) circle [radius = 0.2];
                \draw [<-, line width= 1.8pt, color = RedViolet](-0.34, 0) -- (-0.34, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (-1.59, -0.5) circle [radius = 0.2];
                \draw [->, line width= 1.8pt, color = RedViolet](-1.59, 0) -- (-1.59, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (-2.84, -0.5) circle [radius = 0.2];
                \draw [<-, line width= 1.8pt, color = RedViolet](-2.84, 0) -- (-2.84, -1);

                % \node [below, right] at (0, 1) {1/2 spin}; 
                % \draw [->, -{Latex}, color = darkgray, line width = 1pt](0.3, 0.8)--(-0.3, -0.5);
        
            \end{scope}
            \node [below left] at (-2.8, -1.5) {(b)};
            \begin{scope}[shift={(0.3, -2.5)}, scale=0.9]
                \draw [blue, thick, domain=-pi:1.6*pi, samples=100] plot (\x, {-0.7*sin(5*\x r)+0.5*sin(2.5*\x r)})node[right]{};
                \draw [fill, opacity = 0.7, cyan] (2.75, 0.05) circle [radius = 0.18];
                \draw [fill, opacity = 0.7, cyan] (0.25, 0.05) circle [radius = 0.18];
                \draw [fill, opacity = 0.7, cyan] (-0.85, 0.05) circle [radius = 0.18];
    
                \draw [fill, opacity = 1.0, Thistle] (4.7, -0.6) circle [radius = 0.2];
%                \draw [<-, line width= 2pt, color = teal](4.9, -0.1) -- (4.5, -1);
                \draw [<-, line width= 1.8pt, color = RedViolet](4.5, -0.1) -- (4.9, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (3.48, -0.6) circle [radius = 0.2];
%                \draw [->, line width= 2pt, color = teal](3.68, -0.2) -- (3.28, -1);
                \draw [->, line width= 1.8pt, color = RedViolet](3.28, -0.2) -- (3.68, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (2.18, -0.6) circle [radius = 0.2];
%                \draw [<-, line width= 2pt, color = teal](2.38, -0.1) -- (1.98, -1);
                \draw [<-, line width= 1.8pt, color = RedViolet](1.98, -0.1) -- (2.38, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (0.95, -0.6) circle [radius = 0.2];
%                \draw [->, line width= 2pt, color = teal](1.15, -0.2) -- (0.75, -1);
                \draw [->, line width= 1.8pt, color = RedViolet](0.75, -0.2) -- (1.15, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (-0.34, -0.6) circle [radius = 0.2];
%                \draw [<-, line width= 2pt, color = teal](-0.14, -0.1) -- (-0.54, -1);
                \draw [<-, line width= 1.8pt, color = RedViolet](-0.54, -0.1) -- (-0.14, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (-1.55, -0.6) circle [radius = 0.2];
%                \draw [->, line width= 2pt, color = teal](-1.35, -0.2) -- (-1.75, -1);
                \draw [->, line width= 1.8pt, color = RedViolet](-1.75, -0.2) -- (-1.35, -1);
                %
                \draw [fill, opacity = 1.0, Thistle] (-2.84, -0.6) circle [radius = 0.2];
%                \draw [<-, line width= 2pt, color = teal](-2.64, -0.1) -- (-3.04, -1);
                \draw [<-, line width= 1.8pt, color = RedViolet](-3.04, -0.1) -- (-2.64, -1);
            \end{scope}
        \end{tikzpicture}
    \end{minipage}

